One-Loop QCD Corrections to $\bar{u}d \rightarrow t\bar{t}W$ at $\mathcal{O}(\varepsilon^2)$

We present a computation of the one-loop QCD corrections to top-quark pair production in association with a $W$ boson, including terms up to order $\varepsilon^2$ in dimensional regularization. Providing a first glimpse into the complexity of the corresponding two-loop amplitude, this result is a first step towards a description of this process at next-to-next-to-leading order (NNLO) in QCD. We perform a tensor decomposition and express the corresponding form factors in terms of a basis of independent special functions with compact rational coefficients, providing a structured framework for future developments. In addition, we derive an explicit analytic representation of the form factors, valid up to order $\varepsilon^0$, expressed in terms of logarithms and dilogarithms. For the complete set of special functions required, we obtain a semi-numerical solution based on generalized power series expansion.

==> figs/PL1.tex <==
\begin{tikzpicture}
  \begin{feynman}
    \vertex (a) at (90:2.25cm);
    \vertex (b) at (162:2.25cm);
    \vertex (c) at (234:2.25cm);
    \vertex (d) at (306:2.25cm);
    \vertex (e) at (18:2.25cm);

    \vertex[above = 1cm of a](H){$p_5$};
    \vertex[below left = 1cm of c](t1){$p_4$};
    \vertex[below right = 1cm of d](t2){$p_3$};
    \vertex[above right = 1cm of e](g1){$p_1$};
    \vertex[above left = 1cm of b](g2){$p_2$};

    \diagram* {
      (a) -- [ scalar, line width = 0.35mm, momentum = \(\color{black}k_1\)] (e) -- [ scalar, line width = 0.35mm] (d) -- [BurntOrange, line width = 0.35mm] (c) -- [ scalar, line width = 0.35mm] (b) -- [ scalar, line width = 0.35mm] (a),
%
       (t1) -- [BurntOrange, line width = 0.35mm] (c),
       (d)  -- [BurntOrange, line width = 0.35mm] (t2),
       (H)  -- [ApartGreen, line width = 0.35mm] (a),
       (g1) -- [scalar, line width = 0.35mm] (e),
       (g2) -- [scalar, line width = 0.35mm] (b),
    };
  \end{feynman}
\end{tikzpicture}%

==> figs/PL2.tex <==
\begin{tikzpicture}
    \begin{feynman}
    \vertex[dot](c1);
    \vertex[right = 3cm of c1, dot](c2);
    \vertex[below = 3cm of c2, dot](c3);
    \vertex[below = 3cm of c1, dot](c4);
    \vertex[above=1.5cm of c1](p1h);
    \vertex[above left = 1cm of c1](p1){\(p_1\)};
    \vertex[below left = 1cm of c4](p2){\(p_2\)};
    \vertex[above right = 1.5cm of c2](p4);
    \vertex[below = 0.45cm of p4](P4){\(p_4\)};
    \vertex[left = 0.45cm of p4](P3){\(p_3\)};
    \vertex[below right = 1cm of c3](p3){\(p_5\)};
    
    
    \diagram*{
    (c1) --[ scalar, line width= 0.35mm]  (c2) --[scalar, line width= 0.35mm] (c3) --[ scalar, line width= 0.35mm, momentum=\textcolor{black}{\(k_1\)}] (c4) --[scalar,  line width= 0.35mm] (c1),
    %
    %(c2) --[scalar,  line width= 0.35mm, momentum=\textcolor{black}{\(k_1-k_2\)}] (c4),
    (p1) --[line width= 0.35mm, scalar] (c1),
    (p2) --[line width= 0.35mm, scalar](c4),
    (P4) --[line width= 0.35mm, BurntOrange] (c2),
    (P3) --[line width= 0.35mm, BurntOrange] (c2),
    (p3) --[line width= 0.35mm, ApartGreen] (c3),
    
    };
    \end{feynman}
\end{tikzpicture}%

==> figs/PL3.tex <==
\begin{tikzpicture}
    \begin{feynman}
        \vertex (gggg);
        \vertex[above left = 2.75cm of gggg](v1);
        \vertex[below left = 2.75cm of gggg](v2);
        \vertex[left = 1cm of v1](t1){$p_4$};
        \vertex[left = 1cm of v2](t2){$p_3$};
        \vertex[right = 1cm of gggg](tt){$p_2$};
        \vertex[above = 0.5cm of tt](p3){$p_1$};
        \vertex[below = 0.5cm of tt](p5){$p_5$};

        \diagram* {
        (t1) -- [BurntOrange, line width = 0.35mm] (v1) -- [scalar, line width = 0.35mm] (v2) -- [BurntOrange, line width = 0.35mm] (t2), 
        (v1) -- [BurntOrange, line width = 0.35mm, momentum = \(\color{black}k_1-p_5\)] (gggg),
        (gggg) -- [BurntOrange, line width = 0.35mm] (v2),
        (gggg) -- [line width = 0.35mm, scalar] (tt),
        (gggg) -- [line width = 0.35mm, scalar] (p3),
        (gggg) -- [line width = 0.35mm, ApartGreen] (p5),
        };
    \end{feynman}
\end{tikzpicture}%
